On Almost-Sure Intention Deception Planning that Exploits Imperfect Observers

Intention deception involves computing a strategy which deceives the opponent into a wrong belief about the agent's intention or objective. This paper studies a class of probabilistic planning problems with intention deception and investigates how a defender's limited sensing modality can be exploited by an attacker to achieve its attack objective almost surely (with probability one) while hiding its intention. In particular, we model the attack planning in a stochastic system modeled as a Markov decision process (MDP). The attacker is to reach some target states while avoiding unsafe states in the system and knows that his behavior is monitored by a defender with partial observations. Given partial state observations for the defender, we develop qualitative intention deception planning algorithms that construct attack strategies to play against an action-visible defender and an action-invisible defender, respectively. The synthesized attack strategy not only ensures the attack objective is satisfied almost surely but also deceives the defender into believing that the observed behavior is generated by a normal/legitimate user and thus failing to detect the presence of an attack. We show the proposed algorithms are correct and complete and illustrate the deceptive planning methods with examples.

==> augmdp-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.5,transform shape]
	
	% Configuration 1
	\node[ellipse, draw, initial,fill=red!20] (1) {$1,\{1\}$};
	\node[ellipse, draw] (2) [above right of=1, node distance=2cm,fill=red!20] {$2,\{2\}$};
	\node[ellipse, draw] (3) [below right of=1,node distance=2cm] {$3, \{3\}$};
	
	
	\node[ellipse, draw] (2-23) [right of=2, node distance=3.5cm,fill=red!20] {$2, \{2,3\}$};
	\node[ellipse, draw] (3-23) [above right of=2,node distance=2cm,fill=red!20] {$3, \{2,3\}$};
	\node[ellipse, draw,fill=red!20] (f1-4f1) [right of=3-23,node distance =3.5cm]
	{$f_1,\{4\}$}; 
	\node[ellipse, draw] (4) [right of=3]
	{$4,\{4\}$};
	% \node[ellipse, draw] (4-4f0) [right of=2-23, node distance=3.5cm]
	% {$4,\{f_0\}$};
	\node[ellipse, draw] (f0-4f0) [right of=4,node distance=3.5cm]
	{$f_0,\{f_0\}$};
	\node[ellipse, draw] (f1) [right    of=f0-4f0, node distance=2cm]
	{$f_1,\emptyset$};
	%  \node[ellipse, draw] (4-empty) [right of=f0-4f0,node distance=3.5cm] {$(4, \emptyset)$};
	\path (1) edge node {$a$} (2)
	(1) edge node {$b$} (3)
	(2) edge node {$a$} (2-23)
	(2) edge node {$a$} (3-23)
	(2) edge node [pos=0.8]{$b$} (f0-4f0)
	% (2) edge [bend left=90] node {$b$} (4-4f0)
	(3) edge [bend right] node {$b$} (f1)
	(3) edge node {$a$} (4)
	(4) edge [loop below] node   { $a,b$} (4)
	(4) edge node {$a$} (f0-4f0)
	%  (4-4f0) edge [bend left=60] node {$a$} (f0-4f0)
	%  (4-4f0) edge [loop below] node {$a,b $}  (4-f0)
	(3-23) edge node {$b$} (f1-4f1)
	(2-23) edge  node[pos=0.2] {$b$} (f0-4f0)
	(2-23) edge node[pos=0.2] {$b$} (4)
	(2-23) edge node {$a$} (3-23)
	(3-23) edge[bend right] node[pos=0.9] {$a$} (4)
	(2-23) edge[loop above] node {$a$} (2-23)
	(f1-4f1) edge[loop below] node [pos=0.8,left,yshift=2] {$a,b$} (f1-4f1)
	%  (4) edge [loop below] node {$b$} (4)
	(f0-4f0) edge[loop above] node {$a,b$} (f0-4f0)
	(f1) edge[loop below] node {$a,b$} (f1)
	;
	
\end{tikzpicture}

==> augmdp-noact-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, scale =0.7,transform shape]
	
	% Configuration 1
	\node[ellipse, draw, initial,fill=red!20] (1) {$1,\{1\}$};
	\node[ellipse, draw,fill=red!20] (2-23) [right of=1, node distance=3.5cm] {$2, \{2,3\}$};
	\node[ellipse, draw,fill=red!20] (3-23) [below of=2-23] {$3, \{2,3\}$};
	% \node[ellipse, draw] (4) [right of=3-23,node distance =3.5cm] {$4,\{4\}$};
	\node[ellipse, draw,fill=red!20] (f1-4f1) [right of=3-23,node distance=3.5cm]
	{$f_1,\{4\}$};
	\node[ellipse, draw] (4-4f0) [right of=2-23, node distance =3.5cm]
	{$4,\{4\}$};
	\node[ellipse, draw] (f0-4f0) [above  of=4-4f0] 
	{$f_0,\{f_0\}$};  
	\path (1) edge node {$a$} (2-23)
	(1) edge node {$b$} (3-23) 
	% (4) edge node   { $a$} (4-4f0)
	%  (4) edge [loop below] node   { $a,b$} (4)
	(4-4f0) edge [in=10,out=30,loop] node  [pos=0.1] { $a,b$} (4-4f0)
	% (4) edge [bend right=90] node[pos=0.9] {$a$} (f0-4f0)
	(4-4f0) edge node {$a$} (f0-4f0)
	(f0-4f0) edge [loop left]node {$a,b$} (f0-4f0)
	(3-23) edge node {$b$} (f1-4f1)
	(2-23) edge node {$b$} (f0-4f0)
	(2-23) edge node {$b$} (4-4f0)
	(2-23) edge node {$a$} (3-23)
	(3-23) edge node {$a$} (4-4f0)
	(2-23) edge[loop above] node {$a$} (2-23)
	;
	
\end{tikzpicture}

==> mdp-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2 cm, scale =0.7,transform shape]
	
	% Configuration 1
	\node[state, initial] (1) {$1$};
	\node[state] (2) [above right of=1, node distance=1.5cm] {$2$};
	\node[state] (3) [below right of=1,node distance=1.5cm] {$3$};
	\node[state] (f0) [right of=2] {$f_0$};
	\node[state] (4) [right of=3] {$4$};
	\node[state] (f1) [below   of=4,node distance=1.5cm] {$f_1$}; 
	\node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm] (container) {};
	\node [container,fit=  (f0),draw=green, dashed,line width=0.2mm] (container) {};
	\node [container,fit=(4) (f1), draw=blue, dashed,line width=0.2mm] (container) {};
	
	\path (1) edge node {$a$} (2)
	(1) edge node {$b$} (3)
	(2) edge[loop above] node {$a$} (2)
	(2) edge node {$a$} (3)
	(2) edge node {$b$} (4)
	(3) edge node {$b$} (f1)
	(2) edge node {$b$} (f0)
	(3) edge node {$a$} (4)
	(4) edge node {$a$} (f0)
	(4) edge [loop right] node {$a,b$} (4)
	(f1) edge [loop right] node {$a,b$} (f1)
	(f0) edge [loop right] node {$a,b$} (f0)
	
	;
	
\end{tikzpicture}

==> sensor_scheduler.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
        scale = 0.6,transform shape]

  \node[state,initial] (1) {$1$};
  \node[state] (2) [right of=1] {$2$};
  \node[state] (3) [below of=2] {$3$};
  \node[state] (4) [below of=1] {$4$};

  \path (1) edge              node {$0.5$} (2)
        (1) edge [loop above]             node {$0.5$} (1)
        (2) edge [loop right]             node {$0.5$} (2)
        (2) edge              node {$0.5$} (3)
        (3) edge  [loop right]            node {$0.5$} (3)
        (3) edge              node {$0.5$} (4)
        (4) edge              node {$0.5$} (1)
        (4) edge   [loop left]           node {$0.5$} (4);

\end{tikzpicture}
